Unanimous Prediction for 100% Precision with Application to Learning Semantic Mappings

Can we train a system that, on any new input, either says "don't know" or makes a prediction that is guaranteed to be correct? We answer the question in the affirmative provided our model family is well-specified. Specifically, we introduce the unanimity principle: only predict when all models consistent with the training data predict the same output. We operationalize this principle for semantic parsing, the task of mapping utterances to logical forms. We develop a simple, efficient method that reasons over the infinite set of all consistent models by only checking two of the models. We prove that our method obtains 100% precision even with a modest amount of training data from a possibly adversarial distribution. Empirically, we demonstrate the effectiveness of our approach on the standard GeoQuery dataset.

==> acitve_learning_result.tex <==
\begin{tikzpicture}[baseline,scale=0.65]
   \begin{axis}[
   xmax=1.1,xmin=0,
   ymin= 0,ymax=1.1,
   xlabel=\emph{Percentage of data},
ylabel=\emph{Recall},
   xtick={0,0.2,0.4,...,1},
   ytick={0,0.2,0.4,...,1},
    legend pos= south east,
 ymajorgrids=true,
    grid style=dashed,
legend cell align=left,
   ]
\addplot coordinates{
(0.1,0.18214285714285713)
(0.2,0.32142857142857145)
(0.30000000000000004,0.46785714285714286)
(0.4,0.6)
(0.5,0.6857142857142857)
(0.6,0.7)
(0.7,0.7)
(0.7999999999999999,0.7)
(0.8999999999999999,0.7)
(0.9999999999999999,0.7)
};

\addplot coordinates{
(0.1,0.15357142857142858)
(0.2,0.2571428571428571)
(0.30000000000000004,0.3392857142857143)
(0.4,0.41785714285714287)
(0.5,0.5142857142857142)
(0.6,0.5464285714285714)
(0.7,0.6)
(0.7999999999999999,0.6642857142857143)
(0.8999999999999999,0.6642857142857143)
(0.9999999999999999,0.7)
};




    \legend{Active learning, Passive learning}
  \end{axis}
    \end{tikzpicture}


==> allModels.tex <==
\begin{figure*}
\newcommand{\scale}{0.6}
\newcommand{\szn}{0.22}
   \pgfplotsset{
    small,
    legend style={
        at={(0.01,0.01)},
        anchor=south west,
		scale = 0.25,
		font = \tiny,
    },
   }%
\begin{subfigure}[t]{\szn\textwidth}
\centering
\begin{tikzpicture}[baseline,scale=\scale]
   \begin{axis}[
   xmax=1.1,xmin=0,
   ymin= 0,ymax=1.1,
   xlabel=\emph{Fraction of training data},
ylabel=\emph{Recall},
    y label style={at={(axis description cs:0.15,0.5)},anchor=south},
   xtick={0,0.2,0.4,...,1},
   ytick={0,0.2,0.4,...,1},
    legend pos= south east,
 ymajorgrids=true,
    grid style=dashed,
legend cell align=left,
   ]
\addplot coordinates{
(0.1,1.0)
(0.2,1.0)
(0.30000000000000004,1.0)
(0.4,1.0)
(0.5,1.0)
(0.6,1.0)
(0.7,1.0)
(0.7999999999999999,1.0)
(0.8999999999999999,1.0)
(0.9999999999999999,1.0)
};
\addplot coordinates{
(0.1,0.0)
(0.2,0.08)
(0.30000000000000004,0.5)
(0.4,0.56)
(0.5,0.56)
(0.6,0.56)
(0.7,0.62)
(0.7999999999999999,0.94)
(0.8999999999999999,0.94)
(0.9999999999999999,1.0)
};
\addplot coordinates{
(0.1,0.0)
(0.2,0.44)
(0.30000000000000004,0.56)
(0.4,0.62)
(0.5,0.68)
(0.6,1.0)
(0.7,1.0)
(0.7999999999999999,1.0)
(0.8999999999999999,1.0)
(0.9999999999999999,1.0)
};
\addplot coordinates{
(0.1,0.04)
(0.2,0.46)
(0.30000000000000004,0.58)
(0.4,0.66)
(0.5,0.72)
(0.6,1.0)
(0.7,1.0)
(0.7999999999999999,1.0)
(0.8999999999999999,1.0)
(0.9999999999999999,1.0)
};



    \legend{precision (all), recall (ILP), recall (LP), recall (LS)}
00    \end{axis}
    \end{tikzpicture}
\caption{\label{fig:artificial_all_models_experiment} All the relaxations reach
  100\% recall; relaxation results in slightly slower convergence.}
\end{subfigure}\quad%
\begin{subfigure}[t]{\szn\textwidth}
\begin{tikzpicture}[baseline,scale=\scale]
   \begin{axis}[
   xmax=152,xmin=0,
   ymin= 0,ymax=1.1,
   xlabel=$\nmistakes$,
    y label style={at={(axis description cs:0.15,0.5)},anchor=south},
   xtick={0,30,60,...,150},
   ytick={0,0.2,0.4,...,1},
    legend pos= south west,
 ymajorgrids=true,
    grid style=dashed,
legend cell align=left,
   ]
\addplot coordinates{
	(0,    1.0)
	(30,    1.0)
	(60,    1.0)
	(90,    1.0)
	(120,    1.0)
	(150,    1.0)

};

\addplot coordinates{
	(0,    1.0)
	(30,    1.0)
	(60,    0.84)
	(90,    0.28)
	(120,    0.28)
	(150,    0.0)
};
    \legend{precision (ILP), recall (ILP)}
    \end{axis}
    \end{tikzpicture}
\caption{\label{fig:artificial_noise_experiment} Size of the safe set shrinks with
  increasing number of mistakes in the training data.}
\end{subfigure}\quad%
\begin{subfigure}[t]{0.45\textwidth}
   \begin{tikzpicture}[baseline,scale=\scale]
   \begin{axis}[
   xmax=1.1,xmin=0,
   ymin= 0.3,ymax=1.1,
   xlabel=\emph{Recall},
ylabel=\emph{Precision},
    y label style={at={(axis description cs:0.15,0.5)},anchor=south},
   xtick={0,0.2,0.4,...,1},
   ytick={0,0.2,0.4,...,1},
legend style={at={(1.0,0.0)},anchor=south east},
    legend columns=2, 
 ymajorgrids=true,
legend cell align=right,
    grid style=dashed,   
   ]
\addplot coordinates{
(0.04,1.0)
};
\addplot coordinates{
(0.04,0.5)
(0.1,0.5555555555555556)
(0.24,0.5714285714285714)
(0.26,0.5)
(0.28,0.4375)
(0.3,0.3488372093023256)
};
\addplot coordinates{
(0.48,1.0)
};
\addplot coordinates{
(0.48,0.8571428571428571)
(0.48,0.8571428571428571)
(0.5,0.8333333333333334)
(0.5,0.8064516129032258)
(0.56,0.717948717948718)
(0.64,0.64)
};
\addplot coordinates{
(0.78,1.0)
};
\addplot coordinates{
(0.78,0.9512195121951219)
(0.78,0.9512195121951219)
(0.78,0.9512195121951219)
(0.78,0.9069767441860465)
(0.82,0.8913043478260869)
(0.84,0.84)
};
  \legend{
	$\pointM$(\pOne), 
 	$\ourM$\ (\pOne), 
 	$\pointM$(\pTwo), 
 	$\ourM$\ (\pTwo),
 	$\pointM$(\pThree), 
 	$\ourM$\ (\pThree)}
    \end{axis}
\end{tikzpicture}%
   \begin{tikzpicture}[baseline,scale=\scale]
   \begin{axis}[
   xmax=1.1,xmin=0,
   ymin= 0.3,ymax=1.1,
   xlabel=\emph{Recall},
ylabel=\emph{Precision},
    y label style={at={(axis description cs:0.15,0.5)},anchor=south},
   xtick={0,0.2,0.4,...,1},
   ytick={0,0.2,0.4,...,1},
legend style={at={(1.0,0.0)},anchor=south east},
    legend columns=2, 
 ymajorgrids=true,
legend cell align=left,
    grid style=dashed,   
   ]

\addplot coordinates{
(0.04,1.0)
};
\addplot coordinates{
(0.2,1.0)
(0.2,1.0)
(0.2,0.9090909090909091)
(0.22,0.7857142857142857)
(0.24,0.5454545454545454)
(0.24,0.35294117647058826)
};
\addplot coordinates{
(0.52,1.0)
};
\addplot coordinates{
(0.62,1.0)
(0.62,1.0)
(0.7,1.0)
(0.7,0.9459459459459459)
(0.7,0.8974358974358975)
(0.72,0.8372093023255814)
};
\addplot coordinates{
(0.78,1.0)
};
\addplot coordinates{
(0.8,1.0)
(0.8,1.0)
(0.8,1.0)
(0.82,1.0)
(0.82,0.9111111111111111)
(0.84,0.84)
};

 \legend{
	$\pointM$(\pOne), 
 	$\ourM$\ (\pOne), 
 	$\pointM$(\pTwo), 
 	$\ourM$\ (\pTwo),
 	$\pointM$(\pThree), 
 	$\ourM$\ (\pThree)}




  \end{axis}
\end{tikzpicture}
\caption{\label{fig:artificial_adversary_experiment}
  Performance of the point estimate ($\pointM$) and unanimous prediction ($\ourM$)
when the inputs are chosen adversarially for $\pointM$ (left) and for $\ourM$ (right).}
\end{subfigure}
\caption{\label{fig:artificial_experiments} Our algorithm always obtains
100\% precision with
(a) different amounts of training examples and different relaxations,
(b) existence of noise, and
(c) adversarial input distributions.
}
\end{figure*}


==> all_possible_mappings.tex <==
\begin{figure}
\def\scale{0.62}
\centering
\begin{tikzpicture}
\tikzset{
    myarrow/.style={->, >=latex', shorten >=2pt},
	mybox/.style={
	scale=\scale,
	rounded corners=.1em, 
	draw=black,
	inner sep=1,
	text width=3cm,
},
}
\def\x{2.1}
\def\y{2.5}
\def\btw{5}

\node (sourceAtoms and targetAtoms)[scale=\scale] at (1.5*\x,1.9*\y){
	\begin{tabular}{|l|l|}
	\hline \bf source atoms & \bf target atoms \\ \hline
	\{\nl{area}, \nl{of}, \nl{Iowa}\}& \{\wl{area}, \wl{IA}\}\\
	\{\nl{cities}, \nl{in}, \nl{Ohio}\}&  \{\wl{city}, \wl{OH}\} \\
	\{\nl{cities}, \nl{in}, \nl{Iowa}\} & \{\wl{city}, \wl{IA}\}\\
	\hline
	\end{tabular}
};

	\node (A)[mybox] at (0,\y){
		\begin{tabular}{p{0.5cm}p{0.1cm}p{1.15cm}}
%		\rowcolor{gray!30} 
	\multicolumn{3}{c}{\bf mapping 1} \\ \hline
		 \nl{cities}&$\rightarrow$&\{\wl{city}\} \\
	 \nl{in}&$\rightarrow$&\{\} \\
		 \nl{of}&$\rightarrow$  &\{\} \\
		 \nl{area}&$\rightarrow$ & \{\wl{area}\} \\
		 \nl{Iowa}&$\rightarrow$ & \{\wl{IA}\} \\
		\nl{Ohio}&$\rightarrow$ & \{\wl{OH}\} \\
		\end{tabular}
	};
	
	\node (B) [mybox]at (\x,\y){
			\begin{tabular}{p{0.5cm}p{0.1cm}p{1.15cm}}
%		\rowcolor{gray!30} 
\multicolumn{3}{c}{\bf mapping 2} \\ \hline
		 \nl{cities}&$\rightarrow$&\{\wl{}\} \\
	 \nl{in}&$\rightarrow$&\{\wl{city}\} \\
		 \nl{of}&$\rightarrow$  &\{\} \\
		 \nl{area}&$\rightarrow$ & \{\wl{area}\} \\
		 \nl{Iowa}&$\rightarrow$ & \{\wl{IA}\} \\
		\nl{Ohio}&$\rightarrow$ & \{\wl{OH}\} \\
		\end{tabular}
	};

	
	\node (C) [mybox]at (2*\x ,\y){
			\begin{tabular}{p{0.5cm}p{0.1cm}p{1.15cm}}
%		\rowcolor{gray!30} 
\multicolumn{3}{c}{\bf mapping 3} \\ \hline
		 \nl{cities}&$\rightarrow$&\{\wl{city}\} \\
	 \nl{in}&$\rightarrow$&\{\} \\
		 \nl{of}&$\rightarrow$  &\{\wl{area}\} \\
		 \nl{area}&$\rightarrow$ & \{\wl{}\} \\
		 \nl{Iowa}&$\rightarrow$ & \{\wl{IA}\} \\
		\nl{Ohio}&$\rightarrow$ & \{\wl{OH}\} \\
		\end{tabular}
	};


	\node (D) [mybox]at (3*\x ,\y){
		\begin{tabular}{p{0.5cm}p{0.1cm}p{1.15cm}}
%		\rowcolor{gray!30} 
\multicolumn{3}{c}{\bf mapping 4} \\ \hline
		 \nl{cities}&$\rightarrow$&\{\wl{}\} \\
	 \nl{in}&$\rightarrow$&\{\wl{city}\} \\
		 \nl{of}&$\rightarrow$  &\{\wl{area}\} \\
		 \nl{area}&$\rightarrow$ & \{\wl{}\} \\
		 \nl{Iowa}&$\rightarrow$ & \{\wl{IA}\} \\
		\nl{Ohio}&$\rightarrow$ & \{\wl{OH}\} \\
		\end{tabular}
	};


	\draw[myarrow, bend right] (sourceAtoms and targetAtoms.south) to [out=-8,in=-160] (A.north);
	\draw[myarrow] (sourceAtoms and targetAtoms.south) -- (B.north);
	\draw[myarrow] (sourceAtoms and targetAtoms.south) -- (C.north);
	\draw[myarrow] (sourceAtoms and targetAtoms.south) to [out=0,in=160] (D.north);
      

\end{tikzpicture}
\caption{\label{fig:atoms_and_mappings}
Given the training examples in the top table,
	  there are exactly four mappings consistent with these training examples.
}
\end{figure}


==> comaprison_to_one_point.tex <==
\begin{figure}
\centering
   \pgfplotsset{
    small,

    legend style={
        at={(0.01,0.01)},
        anchor=south west,
		scale = 0.25,
		font = \tiny,
        legend columns=2,
    },
   }%
   \begin{tikzpicture}[baseline]
   \begin{axis}[
   xmax=1.1,xmin=0,
   ymin= 0.2,ymax=1.1,
   xlabel=\emph{Recall},ylabel=\emph{Percision},
   xtick={0,0.1,0.2,...,1.1},
   ytick={0,0.2,0.4,...,1},
    legend pos= south east,
   ]

\addplot coordinates{
(0.12,0.8)
(0.12,0.631578947368421)
(0.12,0.5714285714285714)
(0.12,0.4444444444444444)
(0.12,0.4)
(0.13,0.325)
};
\addplot coordinates{
(0.11,1.0)
};
\addplot coordinates{
(0.58,0.9830508474576272)
(0.6,0.967741935483871)
(0.61,0.953125)
(0.68,0.918918918918919)
(0.71,0.8875)
(0.72,0.7422680412371134)
};
\addplot coordinates{
(0.52,1.0)
};
\addplot coordinates{
(0.83,0.9880952380952381)
(0.83,0.9764705882352941)
(0.83,0.9651162790697675)
(0.84,0.9333333333333333)
(0.86,0.9347826086956522)
(0.86,0.86)
};
\addplot coordinates{
(0.83,1.0)
};



    \legend{LS1(0.1), LS all(0.1), LS1(0.4), LS all(0.4),LS1(0.7), LS all(0.7)}
    \end{axis}
    \end{tikzpicture}%
\caption{\label{fig:all_models} all models :}
\end{figure}

==> figure_not_detailed.tex <==
\begin{figure}
	\newcommand{\xscale}{0.5}	
	\newcommand{\yscale}{0.5}
	\newcommand{\scale}{0.5}
	\tikzset{
    >=stealth',
    inputBox/.style={
           rectangle,
			inner sep=0,
           rounded corners=0.1em,
           draw=black,
           text centered,
			scale=\scale},
   mappingBox/.style={
           rectangle,
			inner sep=0,
           rounded corners=0.3em,
           draw=black,
			fill=gray!30,
           text centered,
			scale=\scale},
    pil/.style={
           ->,
}
}

		
			\begin{tikzpicture}[xscale=\xscale,yscale=\yscale]
			
			
			
			\def\x{2.4}
			\def\y{3}
			\def\yy{1.5}
			
			
			\def\spx{0.2}
			\def\spy{0.2}
			
			
			\node (trainings)[inputBox] at (1.5*\x,\y+\yy+2*\spy){
				\begin{tabular}{l|l}
				\bf input & \bf output \\ 	\hline 
				\nl{area of Iowa}& \wl{area(IA)}\\
				\nl{cities in Ohio}&  \wl{city(OH)} \\
				\nl{cities in Iowa} & \wl{city(IA)}\\

				\end{tabular}
			};
			
			\node (A)[mappingBox] at (0,\yy){
				\begin{tabular}{l}
				\bf mapping 1 \\ 	
				\end{tabular}
			};


			
			\node (B) [mappingBox]at (\x,\yy){
				\begin{tabular}{l}
				\bf mapping 2 \\				
				\end{tabular}
			};
			
			\node (C) [mappingBox]at (2*\x+4*\spx,\yy){
				\begin{tabular}{l}
				 \bf mapping k \\ 
				\end{tabular}
			};

			
			
			\node (AA)[inputBox] at (0,0){
				\begin{tabular}{l}
				\bf output 1 \\ \hline
				\small\wl{area(OH)}\\
				\small\wl{area(OH)}\\

				\end{tabular}
			};
			
			\node (BB) [inputBox]at (\x,0){
				\begin{tabular}{l}
				\bf output 2 \\ \hline
				\small\wl{area(OH)}\\
				\small\wl{area(OH)}\\

				\end{tabular}
			};
			
			\node (CC) [inputBox]at (2*\x+4*\spx,0){
				\begin{tabular}{l}
				\bf output k \\ \hline
				\small\wl{area(OH)}\\
				\small\wl{OH}\\

				\end{tabular}
			};
			
			
			\node [left] at (trainings.west) {\tiny training examples};
			
			
			\node (testingsInput)[inputBox] at (-1*\x-3*\spx-\spx,0){
				\begin{tabular}{l}
				\bf input \\ \hline
				\small\nl{area of Ohio}\\ 
				\small\nl{Ohio area}\\ 

				\end{tabular}
			};
			
			\node (testingsOutput)[inputBox] at (4*\x+4*\spx,0){
				\begin{tabular}{l}
				\bf output \\ \hline
				\small\wl{area(Ohio)}\\ 
				\small don't know \\ 

				\end{tabular}
			};
			
			\node [above] at (testingsInput.north) {\tiny testing examples};
			

			
			\def\checkmark{\tikz\fill[fill=green,scale=0.5](0,.35) -- (.25,0) -- (1,.7) -- (.25,.15) -- cycle;} 
			
			\newcommand{\Cross}{$\mathbin{\tikz [line width=.5ex, red,scale=0.25] \draw (0,0) -- (1,1) (0,1) -- (1,0);}$}%
			
			\node (testingsResults)[xscale=\xscale,yscale=\yscale] at (3*\x + 2*\spx,0){
				\begin{tabular}{c}
				\small \bf unanimity \\ 
				\checkmark\\
				\Cross\\
				\end{tabular}
			};
			
			\node (3dots)[] at (1.5*\x+2*\spx,\yy){...};
			\node (3dots)[] at (1.5*\x+2*\spx,0){...};
			
    \node[scale=\scale,fit={(-\x/2-\spx,-\y/2) (3.6*\x,\y/2+\yy)}, inner sep=0pt, draw=black,rounded corners=.3em] (rect) {};

			\draw[pil, shorten >=3pt] (rect.north) -- (A.north);
			\draw[pil, shorten >=2pt] (rect.north) -- (B.north);
			\draw[pil, shorten >=3pt] (rect.north) -- (C.north);
			
			\draw[pil] (trainings.south) -- (rect.north);
			
			\draw[pil] (3.6*\x,0) -- (testingsOutput.west);
			\draw[pil] (testingsInput.east) -- (-\x/2-\spx, 0);
			
			
			\draw[double,-implies] (A.south) -- (AA.north);
			\draw[double,-implies] (B.south) -- (BB.north);
			\draw[double,-implies] (C.south) -- (CC.north);

\end{tikzpicture}
	\caption{ \label{fig:sound_parser}
    Given a set of training examples,
    we compute $\sC$, the set of all mappings consistent with the training examples.
    On an input $x$, if all mappings in $\sC$ unanimously predict the same output,
    we return that output; else we return ``don't know''.
	}
\end{figure}


==> figure_show_mapping.tex <==
\begin{figure}[ht]
	\begin{center}
\begin{tikzpicture}[scale=0.50]
\def\x{3.5}
\def\y{4}


\node (sourceAtoms and targetAtoms)[scale=0.50] at (1.5*\x,\y){
	\begin{tabular}{|l|l|}
	\hline \bf source atoms & \bf target atoms \\ \hline
	\{\nl{area}, \nl{of}, \nl{Iowa}\}& \{\wl{area}, \wl{IA}\}\\
	\{\nl{cities}, \nl{in}, \nl{Ohio}\}&  \{\wl{city}, \wl{OH}\} \\
	\{\nl{cities}, \nl{in}, \nl{Iowa}\} & \{\wl{city}, \wl{IA}\}\\
	\hline
	\end{tabular}
};

	\node (A)[scale=0.50] at (0,0){
		\begin{tabular}{|l|}
		\hline \bf mapping 1 \\ \hline
		 \nl{cities} $\rightarrow$  \{\wl{city}\} \\
		 \nl{in} $\rightarrow$  \{\} \\
		 \nl{of} $\rightarrow$  \{\} \\
		 \nl{area} $\rightarrow$  \{\wl{area}\} \\
		 \nl{Iowa} $\rightarrow$  \{\wl{IA}\} \\
		\nl{Ohio} $\rightarrow$  \{\wl{OH}\} \\
		\hline
		\end{tabular}
	};
	
	\node (B) [scale=0.50]at (\x,0){
		\begin{tabular}{|l|}
		\hline \bf mapping 2 \\ \hline
		\nl{cities} $\rightarrow$  \{\wl{}\} \\
		\nl{in} $\rightarrow$  \{\wl{city}\} \\
		\nl{of} $\rightarrow$  \{\} \\
		\nl{area} $\rightarrow$  \{\wl{area}\} \\
		\nl{Iowa} $\rightarrow$  \{\wl{IA}\} \\
		\nl{Ohio} $\rightarrow$  \{\wl{OH}\} \\
		\hline
		\end{tabular}
	};
	
	\node (C) [scale=0.50]at (2*\x,0){
		\begin{tabular}{|l|}
		\hline \bf mapping 3 \\ \hline
		\nl{cities} $\rightarrow$  \{\wl{city}\} \\
		\nl{in} $\rightarrow$  \{\} \\
		\nl{of} $\rightarrow$  \{\wl{area}\} \\
		\nl{area} $\rightarrow$  \{\} \\
		\nl{Iowa} $\rightarrow$  \{\wl{IA}\} \\
		\nl{Ohio} $\rightarrow$  \{\wl{OH}\} \\
		\hline
		\end{tabular}
	};

	\node (D) [scale=0.50]at (3*\x,0){
		\begin{tabular}{|l|}
		\hline \bf mapping 4 \\ \hline
		\nl{cities} $\rightarrow$  \{\wl{city}\} \\
		\nl{in} $\rightarrow$  \{\} \\
		\nl{of} $\rightarrow$  \{\wl{area}\} \\
		\nl{area} $\rightarrow$  \{\} \\
		\nl{Iowa} $\rightarrow$  \{\wl{IA}\} \\
		\nl{Ohio} $\rightarrow$  \{\wl{OH}\} \\
		\hline
		\end{tabular}
	};

	
	\draw[->] (sourceAtoms and targetAtoms.south) -- (A.north);
	\draw[->] (sourceAtoms and targetAtoms.south) -- (B.north);
	\draw[->] (sourceAtoms and targetAtoms.south) -- (C.north);
	\draw[->] (sourceAtoms and targetAtoms.south) -- (D.north);
      
 
\end{tikzpicture}

\end{center}
\caption{\label{fig:atoms_and_mappings}
  Given the examples (represented as source/target atoms) in the top table,
	these four mappings are the only consistent mappings with these examples.}
\end{figure}


==> independence_of_target_atoms.tex <==
\begin{figure}[t]
	\begin{center}
\begin{tikzpicture}[scale=0.50]
\def\x{3}
\def\y{2.5}

\node (sourceAtoms and targetAtoms)[scale=0.50] at (0,\y){
	\begin{tabular}{|l|l|}
	\hline \bf source atoms & \bf target atoms \\ \hline
	\{\nl{country}, \nl{USA}\}& \{\wl{country}, \wl{USA}\}\\
	\{\nl{country}, \nl{Iran}\}& \{\wl{country}, \wl{IRI}\} \\
	\hline
	\end{tabular}
};

	\node (A)[scale=0.50] at (-\x,0){
		\begin{tabular}{|l|}
		\hline \bf mapping 1 \\ \hline
		 \nl{country} $\rightarrow$  \{\wl{country}\} \\
		 \nl{USA} $\rightarrow$  \{\wl{USA}\} \\
		\nl{Iran} $\rightarrow$  \{\wl{IRI}\} \\
		\hline
		\end{tabular}
	};
	
	\node (B) [scale=0.50]at (\x,0){
		\begin{tabular}{|l|}
		\hline \bf mapping 2 \\ \hline
		\nl{country} $\rightarrow$  \{\wl{}\} \\
		\nl{USA} $\rightarrow$  \{\wl{country, USA}\} \\
		\nl{Iran} $\rightarrow$  \{\wl{country, IRI}\} \\
		\hline
		\end{tabular}
	};

	
	\draw[->] (sourceAtoms and targetAtoms.south) -- (A.north);
	\draw[->] (sourceAtoms and targetAtoms.south) -- (B.north);
      
 
\end{tikzpicture}

\end{center}
\caption{\label{fig:independence_of_target_atoms}
  For the target atom \wl{IRI} or \wl{USA} we know that they exist in a sentence when \nl{Iran} or \nl{USA} are in the sentence. However, \wl{country} exists in a sentence when both \nl{country, Iran} or both \nl{country, USA} exist in the sentence.}
\end{figure}


==> main_result_geo.tex <==
\begin{tikzpicture}[baseline,scale=0.7]
   \begin{axis}[
   xmax=1.1,xmin=0,
   ymin= 0,ymax=1.1,
   xlabel=\emph{Percentage of data},
ylabel=\emph{Recall},
   xtick={0,0.2,0.4,...,1},
   ytick={0,0.2,0.4,...,1},
    legend pos= south east,
 ymajorgrids=true,
    grid style=dashed,
legend cell align=left,
   ]
\addplot coordinates{
(0.1,1.0)
(0.2,1.0)
(0.30000000000000004,1.0)
(0.4,1.0)
(0.5,1.0)
(0.6,1.0)
(0.7,1.0)
(0.7999999999999999,1.0)
(0.8999999999999999,1.0)
(0.9999999999999999,1.0)
};

\addplot coordinates{
(0.1,0.15357142857142858)
(0.2,0.2571428571428571)
(0.30000000000000004,0.3392857142857143)
(0.4,0.41785714285714287)
(0.5,0.5142857142857142)
(0.6,0.5464285714285714)
(0.7,0.6)
(0.7999999999999999,0.6642857142857143)
(0.8999999999999999,0.6642857142857143)
(0.9999999999999999,0.7)
};
    \legend{precision (LS), recall (LS)}    \end{axis}
    \end{tikzpicture}

==> one_point_estimation_results.tex <==
\begin{figure*}
\newcommand{\scale}{0.7}
   \pgfplotsset{
    small,

    legend style={
        at={(0.01,0.01)},
        anchor=south west,
		scale = 0.25,
		font = \tiny,
    },
   }%
\begin{subfigure}[t]{0.3\textwidth}
   \begin{tikzpicture}[baseline,scale=\scale]
   \begin{axis}[
   xmax=1.1,xmin=0,
   ymin= 0.3,ymax=1.1,
   xlabel=\emph{Recall},
ylabel=\emph{Precision},
    y label style={at={(axis description cs:0.15,0.5)},anchor=south},
   xtick={0,0.2,0.4,...,1},
   ytick={0,0.2,0.4,...,1},
    legend pos= south east,
    legend columns=2, 
 ymajorgrids=true,
    grid style=dashed,   
   ]

\addplot coordinates{
(0.12,0.8)
(0.12,0.631578947368421)
(0.12,0.5714285714285714)
(0.12,0.4444444444444444)
(0.12,0.4)
(0.13,0.325)
};
\addplot coordinates{
(0.11,1.0)
};
\addplot coordinates{
(0.58,0.9830508474576272)
(0.6,0.967741935483871)
(0.61,0.953125)
(0.68,0.918918918918919)
(0.71,0.8875)
(0.72,0.7422680412371134)
};
\addplot coordinates{
(0.52,1.0)
};
\addplot coordinates{
(0.83,0.9880952380952381)
(0.83,0.9764705882352941)
(0.83,0.9651162790697675)
(0.84,0.9333333333333333)
(0.86,0.9347826086956522)
(0.86,0.86)
};
\addplot coordinates{
(0.83,1.0)
};

    \legend{$\pointM$ (0.1), $\ourM$ (0.1), $\pointM$(0.4), 
	$\ourM$ (0.4),$\pointM$ (0.7), $\ourM$ (0.7)}
    \end{axis}
\end{tikzpicture}
\caption{\label{fig:artificial_adversary_experiment}
  Performance of the point estimate ($\pointM$) and unanimous prediction ($\ourM$)
when the inputs are chosen adversarially.}
\end{subfigure}\quad
\begin{subfigure}[t]{0.3\textwidth}
   \begin{tikzpicture}[baseline,scale=\scale]
   \begin{axis}[
   xmax=1.1,xmin=0,
   ymin= 0.3,ymax=1.1,
   xlabel=\emph{Recall},
ylabel=\emph{Precision},
    y label style={at={(axis description cs:0.15,0.5)},anchor=south},
   xtick={0,0.2,0.4,...,1},
   ytick={0,0.2,0.4,...,1},
    legend pos= south east,
    legend columns=2, 
 ymajorgrids=true,
    grid style=dashed,   
   ]

\addplot coordinates{
(0.12,0.8)
(0.12,0.631578947368421)
(0.12,0.5714285714285714)
(0.12,0.4444444444444444)
(0.12,0.4)
(0.13,0.325)
};
\addplot coordinates{
(0.11,1.0)
};
\addplot coordinates{
(0.58,0.9830508474576272)
(0.6,0.967741935483871)
(0.61,0.953125)
(0.68,0.918918918918919)
(0.71,0.8875)
(0.72,0.7422680412371134)
};
\addplot coordinates{
(0.52,1.0)
};
\addplot coordinates{
(0.83,0.9880952380952381)
(0.83,0.9764705882352941)
(0.83,0.9651162790697675)
(0.84,0.9333333333333333)
(0.86,0.9347826086956522)
(0.86,0.86)
};
\addplot coordinates{
(0.83,1.0)
};

    \legend{$\pointM$ (0.1), $\ourM$ (0.1), $\pointM$(0.4), 
	$\ourM$ (0.4),$\pointM$ (0.7), $\ourM$ (0.7)}
    \end{axis}
\end{tikzpicture}
\caption{\label{fig:artificial_adversary_experiment}
  Performance of the point estimate ($\pointM$) and unanimous prediction ($\ourM$)
when the inputs are chosen adversarially.}
\end{subfigure}
\caption{\label{fig:artificial_experiments} Our algorithm always obtains
100\% precision with
(a) different amount of training examples or different relaxations,
(b) adversarial input distribution,
and (c) noise in the outputs.
\fk{I will change the noise experiment and add the performance of the $\pointM$ to it as well}.}
\end{figure*}

==> partial_parser.tex <==
\begin{figure}[ht]
		\begin{center}
			\newcommand{\scale}{0.8}
			\begin{tikzpicture}[scale=\scale,
			node distance=0.25mm,
			typetag/.style={scale=\scale,rectangle, draw=black!50},
			typetag2/.style={scale=\scale,rectangle}
			]

\node (a1) [typetag2, fill=green!20] at(0,5) { \nl{what is} };
\node (a2) [right=of a1.east, typetag2, fill=green!20] { \nl{the biggest river} };
\node (a3) [right=of a2, typetag2, fill=red!20] { \nl{that runs through} };
\node (a4) [right=of a3, typetag2, fill=green!20] { \nl{Ohio?} };

\node (b1) [above= of a1, yshift=4mm, xshift=1mm,typetag2] {\{\wl{answer}\} };
\node (b2) [above= of a2, yshift=4mm, xshift=7mm,typetag2] {\{\wl{longest,river}\}};
\node (b3) [above= of a3, yshift=4mm, xshift=6mm,typetag2] {?};
\node (b4) [above= of a4, yshift=4mm, xshift=0mm,typetag2] {\{\wl{OH}\}};

\draw[->] (a1) -- (b1);
\draw[->] (a2) -- (b2);
\draw[->] (a3) -- (b3);
\draw[->] (a4) -- (b4);

\end{tikzpicture}
\end{center}
\caption{\label{fig:partial_semantic_parser}
  Our system generates a \emph{partial semantic mapping},
  which labels phrases of an utterance with 100\% precision.
}

\end{figure}


==> partial_recovery_running_examples.tex <==
\begin{figure}[ht]
		\begin{center}
			\newcommand{\scale}{0.8}
			\begin{tikzpicture}[scale=\scale,
			node distance=0.25mm,
			typetag/.style={scale=\scale,rectangle, draw=black!50},
			typetag2/.style={scale=\scale,rectangle}
			]

\node (a1) [typetag2, fill=green!20] at(0,0) { \nl{area of} };
\node (a2) [right=of a1.east, typetag2, fill=green!20] { \nl{cities in} };
\node (a3) [right=of a2, typetag2, fill=red!20] { \nl{Texas} };

\node (b1) [above= of a1, yshift=4mm, xshift=0mm,typetag2] {\{\wl{area}\} };
\node (b2) [above= of a2, yshift=4mm, xshift=0mm,typetag2] { \{\wl{city}\} };
\node (b3) [above= of a3, yshift=4mm, xshift=0mm,typetag2] { ? };

\draw[->] (a1) -- (b1);
\draw[->] (a2) -- (b2);
\draw[->] (a3) -- (b3);


\node (aa1) [typetag2, fill=green!20] at(5,0) { \nl{area of} };
\node (aa2) [right=of aa1.east, typetag2, fill=red!20] { \nl{cities of} };
\node (aa3) [right=of aa2, typetag2, fill=green!20] { \nl{Ohio} };


\node (bb1) [above= of aa1, yshift=4mm, xshift=0mm,typetag2] {\{\wl{area}\} };
\node (bb2) [above= of aa2, yshift=4mm, xshift=0mm,typetag2] { ? };
\node (bb3) [above= of aa3, yshift=4mm, xshift=0mm,typetag2] { \{\wl{OH}\} };

\draw[->] (aa1) -- (bb1);
\draw[->] (aa2) -- (bb2);
\draw[->] (aa3) -- (bb3);

\node (a) [yshift=-4mm] at (a2.south) {(a)};
\node (b) [yshift=-4mm] at (aa2.south) {(b)};

\end{tikzpicture}
\end{center}
\caption{\label{fig:partial_recovery_running_examples}
  Behavior of partial semantic mapping when (a) it encounters an unseen word or (b) a new combination of words.
}

\end{figure}


==> partial_understanding.tex <==
\begin{figure*}[t]
  {
	\begin{center}
	\newcommand{\xscale}{0.4}	
	\newcommand{\yscale}{0.4}	
\begin{tikzpicture}[xscale=\xscale,yscale=\yscale,
node distance=1mm,
typetag/.style={rectangle, draw=black!50}
]

 \node (city1) [ typetag] { \nl{cities} };
 \node (of1) [right=of city1.east, typetag] { \nl{in} };
 \node (ohio1) [right=of of1.east, typetag] { \nl{Ohio} };
 \node (sen1) [draw=black!50, fit={ (city1) (of1) (ohio1)}] {};
 
 \node (city2) [right=of sen1.east, typetag,xshift=2mm] { \nl{area of}};
 \node (ohio2) [right=of city2.east, typetag] { \nl{Ohio} };
 \node (sen2) [draw=black!50, fit={ (city2) (ohio2)}] {};
 
 \node (city3) [right= of sen2.east, typetag,xshift=2mm] { \nl{what is Texas size}};

 \node (sen3) [draw=black!50, fit={ (city3)}] {};
 
 
 \node (acity1) [below= of city1.west,yshift=-10mm, typetag,fill=green] { \wl{city} };
 \node (aof1) [right=of acity1.east, typetag,fill=green] { $\emptyset$ };
 \node (aohio1) [right=of aof1.east, typetag,fill=green] { \wl{OH} };
 \node (asen1) [draw=black!50, fit={ (acity1) (aof1) (aohio1)}] {};
 
 \node (acity2) [below= of city2.west,yshift=-10mm, typetag,xshift=2mm,fill=yellow] {\wl{area}};
 \node (aohio2) [right=of acity2.east, typetag,fill=green] {\wl{OH} };
 \node (asen2) [draw=black!50, fit={ (acity2) (aohio2)}] {};
 
 \node (acity3) [below= of city3.west,yshift=-10mm, typetag,xshift=2mm,fill=yellow] { \wl{area}};
 \node (aohio3) [right=of acity3.east, typetag,fill=red] { ? };
 \node (asen3) [draw=black!50, fit={ (acity3) (aohio3)}] {};
 
 
 \node[below= of asen1.south] (a) {(a)};
 \node[below= of asen2.south] (b) {(b)};
 \node[below= of asen3.south] (c) {(c)};
   
\draw[->] (city1)--(acity1);
\draw[->] (of1)--(aof1);
\draw[->] (ohio1)--(aohio1);

\draw[->] (city2)--(acity2);
\draw[->] (ohio2)--(aohio2);

\draw[->] (sen3) -- (asen3);




\end{tikzpicture}
\end{center}
}
\caption{\label{fig:partial_understanding}
(a) if there exists a uniqe $M$ we know meaning of every word. (b) if there exists multiple $M$ we can understand meaning of phrases. (c) although sentence is not in $\sG$ we can understand some part of it.
}
\end{figure*}


==> row_space.tex <==
\begin{figure}[t]
\newcommand{\scc}{0.7}
\newcommand{\matindex}[1]{\mbox{\scriptsize#1}}
\newcommand\sdw[1]{\begin{sideways}#1\end{sideways}}

\begin{tikzpicture}[scale=\scc]
		\node[scale=\scc] (S) at (0,0) { $\overbrace{\begin{blockarray}{lccccccc}
		&\matindex{\sdw{\nl{area}}
} & \matindex{\sdw{\nl{of}}} & \matindex{\sdw{\nl{Ohio}}} & \matindex{\sdw{\nl{cities}}} & \matindex{\sdw{\nl{in}}} & \matindex{\sdw{\nl{Iowa}}}&\\	
		\begin{block}{l[cccccc]c}
		\matindex{\nl{area of Iowa}} & 1 & 1 & 0 & 0 & 0 & 1 & \color{red} +1\\
		\matindex{\nl{cities in Ohio}} & 0 & 0 & 1 & 1 & 1 & 0 &\color{red} +1\\ 
		\matindex{\nl{cities in Iowa}} & 0 & 0 & 0 & 1 & 1 & 1 &\color{red} -1\\
		\end{block}
		\cline{1-8}
		\begin{block}{l[cccccc]c}
\matindex{\nl{area of Ohio}} & 1 & 1 & 1 & 0 & 0 & 0 &\\
		\end{block}
		\end{blockarray}}^{\SF}$};
		\node[scale=\scc] (T) at (6,0) { $\overbrace{\begin{blockarray}{lccccc}
		&\matindexw{\wl{area}} & \matindexw{\wl{city}} & \matindexw{\wl{OH}} & \matindexw{\wl{IA}} &\\	
		\begin{block}{l[cccc]c}
		\matindex{\wl{area(IA)}} & 1 & 0 & 0 & 1 & \color{red} +1\\
		\matindex{\wl{city(OH)}} & 0 & 1 & 1 & 0 & \color{red} +1\\ 
		\matindex{\wl{city(IA)}} & 0 & 1 & 0 & 1 & \color{red} -1\\
		\end{block}
		\cline{1-6}
		\begin{block}{l[cccc]c}
		\matindex{\wl{area(OH)}} & 1 & 0 & 1 & 0 &\\
		\end{block}
		\end{blockarray}}^{\TF}$};
	\end{tikzpicture}
	
		\caption{\label{fig:row_space}
			Under the linear system relaxation,
			we can predict the target atoms for the new input \nl{area of Ohio}
			by adding and subtracting training examples (rows of $S$ and $T$).
		}
\end{figure}	


==> vectorForm.tex <==
\begin{figure}[!ht]
	\newcommand{\matindex}[1]{\mbox{\scriptsize#1}}
	\newcommand{\matindexw}[1]{\mbox{\begin{sideways}\scriptsize#1\end{sideways}}}
	\begin{center}
		\newcommand{\scale}{0.5}	
		\newcommand{\disx}{7}
		\newcommand{\disy}{2}
		\begin{tikzpicture}[scale=\scale]
		\node (sentence) at (0,0) {phrase:};
		\node(sen) at(0,-\disy) {\nl{area of Iowa}};
		
		\node(multiset)  at (\disx,0){multiset:};
		\node at (\disx,-\disy) {\{\nl{area, of, Iowa}\}};
		
		\node (vector) at (2*\disx,0) {vector:};
		\node at (2*\disx,-\disy) {
			$\begin{blockarray}{cccccc}
			\matindexw{\nl{area}} & \matindexw{\nl{of}} & \matindexw{\nl{Ohio}} & \matindexw{\nl{cities}} & \matindexw{\nl{in}} & \matindexw{\nl{Iowa}}\\	
			\begin{block}{[cccccc]}
			1 & 1 & 0 & 0 & 0 & 1 \\
			\end{block}
			\end{blockarray}$};
		
		\end{tikzpicture}
	\end{center}
	\caption{\label{fig:allForms}
		We represent a phrase $x$ as either a multiset or vector of counts.
	}
\end{figure}


